Reconstruction of C_4-free graphs from the set of closed neighborhoods and digital convexity

Fomin, Kratochv\'il, Lokshtanov, Mancini, and Telle showed that every $C_{4}$-free graph is reconstructible from the \emph{multiset} of closed neighborhoods. We strengthen their result proving that every $C_{4}$-free graph is reconstructible from the \emph{set} of closed neighborhoods. This extends the work of Lafrance et al.\ by showing that all $C_{4}$-free graphs, and hence all graphs of girth at least five, are reconstructible from their digitally convex sets. A subset $S$ of vertices in a graph $G$ is digitally convex if, for every vertex $v \notin S$, there is a private neighbor of $v$. We establish that reconstruction from digitally convex sets is equivalent to reconstruction from the set of closed neighborhoods.

==> figures/fig_C4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp09494544877892075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.55,140) .. controls (104.55,138.1) and (106.1,136.55) .. (108,136.55) .. controls (109.9,136.55) and (111.45,138.1) .. (111.45,140) .. controls (111.45,141.9) and (109.9,143.45) .. (108,143.45) .. controls (106.1,143.45) and (104.55,141.9) .. (104.55,140) -- cycle ;
%Shape: Square [id:dp6354640867255356] 
\draw   (108,90) -- (158,90) -- (158,140) -- (108,140) -- cycle ;
%Shape: Ellipse [id:dp5714218316303532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.55,90) .. controls (104.55,88.1) and (106.1,86.55) .. (108,86.55) .. controls (109.9,86.55) and (111.45,88.1) .. (111.45,90) .. controls (111.45,91.9) and (109.9,93.45) .. (108,93.45) .. controls (106.1,93.45) and (104.55,91.9) .. (104.55,90) -- cycle ;
%Shape: Ellipse [id:dp8336429480767997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.55,90) .. controls (154.55,88.1) and (156.1,86.55) .. (158,86.55) .. controls (159.9,86.55) and (161.45,88.1) .. (161.45,90) .. controls (161.45,91.9) and (159.9,93.45) .. (158,93.45) .. controls (156.1,93.45) and (154.55,91.9) .. (154.55,90) -- cycle ;
%Shape: Ellipse [id:dp014953250815659791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.55,140) .. controls (154.55,138.1) and (156.1,136.55) .. (158,136.55) .. controls (159.9,136.55) and (161.45,138.1) .. (161.45,140) .. controls (161.45,141.9) and (159.9,143.45) .. (158,143.45) .. controls (156.1,143.45) and (154.55,141.9) .. (154.55,140) -- cycle ;

%Shape: Ellipse [id:dp4893347573912299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.05,140) .. controls (222.05,138.1) and (223.6,136.55) .. (225.5,136.55) .. controls (227.4,136.55) and (228.95,138.1) .. (228.95,140) .. controls (228.95,141.9) and (227.4,143.45) .. (225.5,143.45) .. controls (223.6,143.45) and (222.05,141.9) .. (222.05,140) -- cycle ;
%Shape: Square [id:dp7916734909705919] 
\draw   (225.5,90) -- (275.5,90) -- (275.5,140) -- (225.5,140) -- cycle ;
%Shape: Ellipse [id:dp9082492912586354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.05,90) .. controls (222.05,88.1) and (223.6,86.55) .. (225.5,86.55) .. controls (227.4,86.55) and (228.95,88.1) .. (228.95,90) .. controls (228.95,91.9) and (227.4,93.45) .. (225.5,93.45) .. controls (223.6,93.45) and (222.05,91.9) .. (222.05,90) -- cycle ;
%Shape: Ellipse [id:dp10693391293386822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.05,90) .. controls (272.05,88.1) and (273.6,86.55) .. (275.5,86.55) .. controls (277.4,86.55) and (278.95,88.1) .. (278.95,90) .. controls (278.95,91.9) and (277.4,93.45) .. (275.5,93.45) .. controls (273.6,93.45) and (272.05,91.9) .. (272.05,90) -- cycle ;
%Shape: Ellipse [id:dp9685016239318707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.05,140) .. controls (272.05,138.1) and (273.6,136.55) .. (275.5,136.55) .. controls (277.4,136.55) and (278.95,138.1) .. (278.95,140) .. controls (278.95,141.9) and (277.4,143.45) .. (275.5,143.45) .. controls (273.6,143.45) and (272.05,141.9) .. (272.05,140) -- cycle ;

%Shape: Ellipse [id:dp7591752064637222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.55,140) .. controls (339.55,138.1) and (341.1,136.55) .. (343,136.55) .. controls (344.9,136.55) and (346.45,138.1) .. (346.45,140) .. controls (346.45,141.9) and (344.9,143.45) .. (343,143.45) .. controls (341.1,143.45) and (339.55,141.9) .. (339.55,140) -- cycle ;
%Shape: Square [id:dp8435003502028592] 
\draw   (343,90) -- (393,90) -- (393,140) -- (343,140) -- cycle ;
%Shape: Ellipse [id:dp9816252236455693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.55,90) .. controls (339.55,88.1) and (341.1,86.55) .. (343,86.55) .. controls (344.9,86.55) and (346.45,88.1) .. (346.45,90) .. controls (346.45,91.9) and (344.9,93.45) .. (343,93.45) .. controls (341.1,93.45) and (339.55,91.9) .. (339.55,90) -- cycle ;
%Shape: Ellipse [id:dp2992182064346244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.55,90) .. controls (389.55,88.1) and (391.1,86.55) .. (393,86.55) .. controls (394.9,86.55) and (396.45,88.1) .. (396.45,90) .. controls (396.45,91.9) and (394.9,93.45) .. (393,93.45) .. controls (391.1,93.45) and (389.55,91.9) .. (389.55,90) -- cycle ;
%Shape: Ellipse [id:dp9187526457612024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.55,140) .. controls (389.55,138.1) and (391.1,136.55) .. (393,136.55) .. controls (394.9,136.55) and (396.45,138.1) .. (396.45,140) .. controls (396.45,141.9) and (394.9,143.45) .. (393,143.45) .. controls (391.1,143.45) and (389.55,141.9) .. (389.55,140) -- cycle ;


% Text Node
\draw (90.23,78.75) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (166.23,78.75) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (90.23,134.75) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (166.23,134.75) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (207.73,78.75) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (283.73,78.75) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (207.73,134.75) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (283.73,134.75) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (325.23,78.75) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (401.23,78.75) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (325.23,134.75) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (401.23,134.75) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}

==> figures/fig_C_6_and_2K_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp11230913546471266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.12,95.65) .. controls (114.12,93.06) and (116.22,90.96) .. (118.8,90.96) .. controls (121.38,90.96) and (123.48,93.06) .. (123.48,95.65) .. controls (123.48,98.23) and (121.38,100.33) .. (118.8,100.33) .. controls (116.22,100.33) and (114.12,98.23) .. (114.12,95.65) -- cycle ;
%Shape: Ellipse [id:dp9369818308148032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.12,181.55) .. controls (114.12,178.97) and (116.22,176.87) .. (118.8,176.87) .. controls (121.38,176.87) and (123.48,178.97) .. (123.48,181.55) .. controls (123.48,184.14) and (121.38,186.24) .. (118.8,186.24) .. controls (116.22,186.24) and (114.12,184.14) .. (114.12,181.55) -- cycle ;
%Shape: Ellipse [id:dp21480176126901673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.32,138.6) .. controls (89.32,136.02) and (91.42,133.92) .. (94,133.92) .. controls (96.58,133.92) and (98.68,136.02) .. (98.68,138.6) .. controls (98.68,141.18) and (96.58,143.28) .. (94,143.28) .. controls (91.42,143.28) and (89.32,141.18) .. (89.32,138.6) -- cycle ;
%Shape: Ellipse [id:dp17247044528696465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.72,95.65) .. controls (163.72,93.06) and (165.82,90.96) .. (168.4,90.96) .. controls (170.98,90.96) and (173.08,93.06) .. (173.08,95.65) .. controls (173.08,98.23) and (170.98,100.33) .. (168.4,100.33) .. controls (165.82,100.33) and (163.72,98.23) .. (163.72,95.65) -- cycle ;
%Shape: Ellipse [id:dp07269740490024701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.72,181.55) .. controls (163.72,178.97) and (165.82,176.87) .. (168.4,176.87) .. controls (170.98,176.87) and (173.08,178.97) .. (173.08,181.55) .. controls (173.08,184.14) and (170.98,186.24) .. (168.4,186.24) .. controls (165.82,186.24) and (163.72,184.14) .. (163.72,181.55) -- cycle ;
%Shape: Ellipse [id:dp3831377460992804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.52,138.6) .. controls (188.52,136.02) and (190.62,133.92) .. (193.2,133.92) .. controls (195.78,133.92) and (197.88,136.02) .. (197.88,138.6) .. controls (197.88,141.18) and (195.78,143.28) .. (193.2,143.28) .. controls (190.62,143.28) and (188.52,141.18) .. (188.52,138.6) -- cycle ;
%Shape: Regular Polygon [id:dp24913874981332929] 
\draw   (193.2,138.6) -- (168.4,181.55) -- (118.8,181.55) -- (94,138.6) -- (118.8,95.65) -- (168.4,95.65) -- cycle ;

%Shape: Ellipse [id:dp4195270085759498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.54,69.6) .. controls (398.54,67.02) and (400.64,64.92) .. (403.23,64.92) .. controls (405.81,64.92) and (407.91,67.02) .. (407.91,69.6) .. controls (407.91,72.18) and (405.81,74.28) .. (403.23,74.28) .. controls (400.64,74.28) and (398.54,72.18) .. (398.54,69.6) -- cycle ;
%Shape: Ellipse [id:dp6633050566681374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.27,123) .. controls (445.27,120.42) and (447.37,118.32) .. (449.95,118.32) .. controls (452.53,118.32) and (454.63,120.42) .. (454.63,123) .. controls (454.63,125.58) and (452.53,127.68) .. (449.95,127.68) .. controls (447.37,127.68) and (445.27,125.58) .. (445.27,123) -- cycle ;
%Shape: Ellipse [id:dp30362326608590284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.82,123) .. controls (351.82,120.42) and (353.92,118.32) .. (356.5,118.32) .. controls (359.08,118.32) and (361.18,120.42) .. (361.18,123) .. controls (361.18,125.58) and (359.08,127.68) .. (356.5,127.68) .. controls (353.92,127.68) and (351.82,125.58) .. (351.82,123) -- cycle ;
%Shape: Triangle [id:dp5518051875832684] 
\draw   (403.23,69.6) -- (449.95,123) -- (356.5,123) -- cycle ;

%Shape: Ellipse [id:dp9156580467838213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.54,152.6) .. controls (398.54,150.02) and (400.64,147.92) .. (403.23,147.92) .. controls (405.81,147.92) and (407.91,150.02) .. (407.91,152.6) .. controls (407.91,155.18) and (405.81,157.28) .. (403.23,157.28) .. controls (400.64,157.28) and (398.54,155.18) .. (398.54,152.6) -- cycle ;
%Shape: Ellipse [id:dp8321502156650781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.27,206) .. controls (445.27,203.42) and (447.37,201.32) .. (449.95,201.32) .. controls (452.53,201.32) and (454.63,203.42) .. (454.63,206) .. controls (454.63,208.58) and (452.53,210.68) .. (449.95,210.68) .. controls (447.37,210.68) and (445.27,208.58) .. (445.27,206) -- cycle ;
%Shape: Ellipse [id:dp9088998845598799] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.82,206) .. controls (351.82,203.42) and (353.92,201.32) .. (356.5,201.32) .. controls (359.08,201.32) and (361.18,203.42) .. (361.18,206) .. controls (361.18,208.58) and (359.08,210.68) .. (356.5,210.68) .. controls (353.92,210.68) and (351.82,208.58) .. (351.82,206) -- cycle ;
%Shape: Triangle [id:dp5758367398529313] 
\draw   (403.23,152.6) -- (449.95,206) -- (356.5,206) -- cycle ;



% Text Node
\draw (102,82.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (74,134.9) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (102,187.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (175.08,187.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (203,134.9) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (175.08,82.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (398.5,51.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (336.5,125.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (458.5,125.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (458.5,208.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (336.5,208.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (398.5,134.4) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}

==> figures/fig_K3,3_and_prism.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp730654048251269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.32,114.2) .. controls (98.32,111.62) and (100.42,109.52) .. (103,109.52) .. controls (105.58,109.52) and (107.68,111.62) .. (107.68,114.2) .. controls (107.68,116.78) and (105.58,118.88) .. (103,118.88) .. controls (100.42,118.88) and (98.32,116.78) .. (98.32,114.2) -- cycle ;
%Shape: Ellipse [id:dp7010618336570089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.32,182.2) .. controls (98.32,179.62) and (100.42,177.52) .. (103,177.52) .. controls (105.58,177.52) and (107.68,179.62) .. (107.68,182.2) .. controls (107.68,184.78) and (105.58,186.88) .. (103,186.88) .. controls (100.42,186.88) and (98.32,184.78) .. (98.32,182.2) -- cycle ;
%Shape: Ellipse [id:dp9846258109401368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.32,148.2) .. controls (98.32,145.62) and (100.42,143.52) .. (103,143.52) .. controls (105.58,143.52) and (107.68,145.62) .. (107.68,148.2) .. controls (107.68,150.79) and (105.58,152.88) .. (103,152.88) .. controls (100.42,152.88) and (98.32,150.79) .. (98.32,148.2) -- cycle ;

%Shape: Ellipse [id:dp47322080170628433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.32,114.2) .. controls (165.32,111.62) and (167.42,109.52) .. (170,109.52) .. controls (172.58,109.52) and (174.68,111.62) .. (174.68,114.2) .. controls (174.68,116.78) and (172.58,118.88) .. (170,118.88) .. controls (167.42,118.88) and (165.32,116.78) .. (165.32,114.2) -- cycle ;
%Shape: Ellipse [id:dp28847017307128864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.32,182.2) .. controls (165.32,179.62) and (167.42,177.52) .. (170,177.52) .. controls (172.58,177.52) and (174.68,179.62) .. (174.68,182.2) .. controls (174.68,184.78) and (172.58,186.88) .. (170,186.88) .. controls (167.42,186.88) and (165.32,184.78) .. (165.32,182.2) -- cycle ;
%Shape: Ellipse [id:dp4017483397132312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.32,148.2) .. controls (165.32,145.62) and (167.42,143.52) .. (170,143.52) .. controls (172.58,143.52) and (174.68,145.62) .. (174.68,148.2) .. controls (174.68,150.79) and (172.58,152.88) .. (170,152.88) .. controls (167.42,152.88) and (165.32,150.79) .. (165.32,148.2) -- cycle ;


%Shape: Ellipse [id:dp03724183577778406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.32,111.2) .. controls (350.32,108.62) and (352.42,106.52) .. (355,106.52) .. controls (357.58,106.52) and (359.68,108.62) .. (359.68,111.2) .. controls (359.68,113.78) and (357.58,115.88) .. (355,115.88) .. controls (352.42,115.88) and (350.32,113.78) .. (350.32,111.2) -- cycle ;
%Shape: Ellipse [id:dp17645890205154457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.32,179.2) .. controls (350.32,176.62) and (352.42,174.52) .. (355,174.52) .. controls (357.58,174.52) and (359.68,176.62) .. (359.68,179.2) .. controls (359.68,181.78) and (357.58,183.88) .. (355,183.88) .. controls (352.42,183.88) and (350.32,181.78) .. (350.32,179.2) -- cycle ;
%Shape: Ellipse [id:dp039166353006488075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.32,145.2) .. controls (360.32,142.62) and (362.42,140.52) .. (365,140.52) .. controls (367.58,140.52) and (369.68,142.62) .. (369.68,145.2) .. controls (369.68,147.79) and (367.58,149.88) .. (365,149.88) .. controls (362.42,149.88) and (360.32,147.79) .. (360.32,145.2) -- cycle ;
%Shape: Ellipse [id:dp13704666112470654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.32,111.2) .. controls (417.32,108.62) and (419.42,106.52) .. (422,106.52) .. controls (424.58,106.52) and (426.68,108.62) .. (426.68,111.2) .. controls (426.68,113.78) and (424.58,115.88) .. (422,115.88) .. controls (419.42,115.88) and (417.32,113.78) .. (417.32,111.2) -- cycle ;
%Shape: Ellipse [id:dp834586335300292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.32,179.2) .. controls (417.32,176.62) and (419.42,174.52) .. (422,174.52) .. controls (424.58,174.52) and (426.68,176.62) .. (426.68,179.2) .. controls (426.68,181.78) and (424.58,183.88) .. (422,183.88) .. controls (419.42,183.88) and (417.32,181.78) .. (417.32,179.2) -- cycle ;
%Shape: Ellipse [id:dp9870142983828396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.32,145.2) .. controls (407.32,142.62) and (409.42,140.52) .. (412,140.52) .. controls (414.58,140.52) and (416.68,142.62) .. (416.68,145.2) .. controls (416.68,147.79) and (414.58,149.88) .. (412,149.88) .. controls (409.42,149.88) and (407.32,147.79) .. (407.32,145.2) -- cycle ;
%Straight Lines [id:da6240115828664695] 
\draw    (103,114.2) -- (170,114.2) ;
%Straight Lines [id:da8168815297292316] 
\draw    (103,148.2) -- (170,148.2) ;
%Straight Lines [id:da030773083950169866] 
\draw    (103,182.2) -- (170,182.2) ;
%Straight Lines [id:da5659022179374154] 
\draw    (103,114.2) -- (170,148.2) ;
%Straight Lines [id:da3169404182181651] 
\draw    (103,114.2) -- (170,182.2) ;
%Straight Lines [id:da45116955787145485] 
\draw    (103,148.2) -- (170,114.2) ;
%Straight Lines [id:da3863705826575917] 
\draw    (103,182.2) -- (170,114.2) ;
%Straight Lines [id:da7052495844073815] 
\draw    (103,148.2) -- (170,182.2) ;
%Straight Lines [id:da16095142644489246] 
\draw    (103,182.2) -- (170,148.2) ;
%Straight Lines [id:da016214262144343183] 
\draw    (355,111.2) -- (422,111.2) ;
%Straight Lines [id:da6038114109620035] 
\draw    (355,179.2) -- (422,179.2) ;
%Straight Lines [id:da4585769738737905] 
\draw    (365,145.2) -- (412,145.2) ;
%Straight Lines [id:da6316115352975042] 
\draw    (355,111.2) -- (355,179.2) ;
%Straight Lines [id:da7786152981540546] 
\draw    (422,111.2) -- (422,179.2) ;
%Straight Lines [id:da9365842036557385] 
\draw    (355,111.2) -- (365,145.2) ;
%Straight Lines [id:da36444035542905484] 
\draw    (355,179.2) -- (365,145.2) ;
%Straight Lines [id:da9215187875738157] 
\draw    (412,145.2) -- (422,111.2) ;
%Straight Lines [id:da07378950225692027] 
\draw    (412,145.2) -- (422,179.2) ;

% Text Node
\draw (82,111.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (82,145.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (82,179.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (182,111.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (182,145.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (182,179.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (335,108.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (370,130.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (335,176.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (433,108.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (399,130.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (433,176.4) node [anchor=north west][inner sep=0.75pt]    {$6$};


\end{tikzpicture}

==> figures/fig_contain_C4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9722508238283617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.4,90.6) .. controls (205.4,88.7) and (206.95,87.15) .. (208.85,87.15) .. controls (210.75,87.15) and (212.3,88.7) .. (212.3,90.6) .. controls (212.3,92.5) and (210.75,94.05) .. (208.85,94.05) .. controls (206.95,94.05) and (205.4,92.5) .. (205.4,90.6) -- cycle ;
%Shape: Ellipse [id:dp5523943506498121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.55,143) .. controls (159.55,141.1) and (161.1,139.55) .. (163,139.55) .. controls (164.9,139.55) and (166.45,141.1) .. (166.45,143) .. controls (166.45,144.9) and (164.9,146.45) .. (163,146.45) .. controls (161.1,146.45) and (159.55,144.9) .. (159.55,143) -- cycle ;
%Shape: Ellipse [id:dp6478372590286909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.25,143) .. controls (251.25,141.1) and (252.8,139.55) .. (254.7,139.55) .. controls (256.6,139.55) and (258.15,141.1) .. (258.15,143) .. controls (258.15,144.9) and (256.6,146.45) .. (254.7,146.45) .. controls (252.8,146.45) and (251.25,144.9) .. (251.25,143) -- cycle ;
%Shape: Ellipse [id:dp4946734113980267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.46,195.35) .. controls (205.46,193.45) and (207,191.91) .. (208.9,191.91) .. controls (210.81,191.91) and (212.35,193.45) .. (212.35,195.35) .. controls (212.35,197.26) and (210.81,198.8) .. (208.9,198.8) .. controls (207,198.8) and (205.46,197.26) .. (205.46,195.35) -- cycle ;
%Straight Lines [id:da9576064564164208] 
\draw    (163,143) -- (208.9,195.35) ;
%Straight Lines [id:da5556080368028874] 
\draw    (208.8,90.65) -- (254.7,143) ;
%Straight Lines [id:da16114012261392474] 
\draw    (254.7,143) -- (208.9,195.35) ;
%Straight Lines [id:da8479364507040962] 
\draw    (163,143) -- (208.85,90.6) ;
%Straight Lines [id:da6262950713180246] 
\draw    (163.05,142.95) -- (124.2,143.6) ;
%Shape: Ellipse [id:dp37989823527659394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.75,143.6) .. controls (120.75,141.7) and (122.3,140.15) .. (124.2,140.15) .. controls (126.1,140.15) and (127.65,141.7) .. (127.65,143.6) .. controls (127.65,145.5) and (126.1,147.05) .. (124.2,147.05) .. controls (122.3,147.05) and (120.75,145.5) .. (120.75,143.6) -- cycle ;

% Text Node
\draw (152,128.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (202.23,74.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (263,138.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (202.23,203.75) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (107,138.4) node [anchor=north west][inner sep=0.75pt]    {$5$};


\end{tikzpicture}

==> figures/fig_example_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp37806944664891795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.4,70.6) .. controls (185.4,68.7) and (186.95,67.15) .. (188.85,67.15) .. controls (190.75,67.15) and (192.3,68.7) .. (192.3,70.6) .. controls (192.3,72.5) and (190.75,74.05) .. (188.85,74.05) .. controls (186.95,74.05) and (185.4,72.5) .. (185.4,70.6) -- cycle ;
%Shape: Ellipse [id:dp7796570957019998] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.55,123) .. controls (139.55,121.1) and (141.1,119.55) .. (143,119.55) .. controls (144.9,119.55) and (146.45,121.1) .. (146.45,123) .. controls (146.45,124.9) and (144.9,126.45) .. (143,126.45) .. controls (141.1,126.45) and (139.55,124.9) .. (139.55,123) -- cycle ;
%Shape: Ellipse [id:dp6519672899723492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.25,123) .. controls (231.25,121.1) and (232.8,119.55) .. (234.7,119.55) .. controls (236.6,119.55) and (238.15,121.1) .. (238.15,123) .. controls (238.15,124.9) and (236.6,126.45) .. (234.7,126.45) .. controls (232.8,126.45) and (231.25,124.9) .. (231.25,123) -- cycle ;
%Shape: Ellipse [id:dp1018406186183044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.46,175.35) .. controls (185.46,173.45) and (187,171.91) .. (188.9,171.91) .. controls (190.81,171.91) and (192.35,173.45) .. (192.35,175.35) .. controls (192.35,177.26) and (190.81,178.8) .. (188.9,178.8) .. controls (187,178.8) and (185.46,177.26) .. (185.46,175.35) -- cycle ;
%Straight Lines [id:da36637161320027223] 
\draw    (143,123) -- (188.9,175.35) ;
%Straight Lines [id:da6990693842984156] 
\draw    (188.8,70.65) -- (234.7,123) ;
%Straight Lines [id:da6446287292964419] 
\draw    (234.7,123) -- (188.9,175.35) ;
%Straight Lines [id:da8697219428229556] 
\draw    (143,123) -- (188.85,70.6) ;
%Straight Lines [id:da535026945942552] 
\draw    (143,123) -- (234.7,123) ;
%Straight Lines [id:da7164637353594004] 
\draw    (143.05,122.95) -- (104.2,123.6) ;
%Shape: Ellipse [id:dp48272653585256653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.75,123.6) .. controls (100.75,121.7) and (102.3,120.15) .. (104.2,120.15) .. controls (106.1,120.15) and (107.65,121.7) .. (107.65,123.6) .. controls (107.65,125.5) and (106.1,127.05) .. (104.2,127.05) .. controls (102.3,127.05) and (100.75,125.5) .. (100.75,123.6) -- cycle ;

% Text Node
\draw (122,105.4) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};
% Text Node
\draw (177.25,51.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2}$};
% Text Node
\draw (242,118.4) node [anchor=north west][inner sep=0.75pt]    {$V_{3}$};
% Text Node
\draw (177.25,190.4) node [anchor=north west][inner sep=0.75pt]    {$V_{4}$};
% Text Node
\draw (75,118.4) node [anchor=north west][inner sep=0.75pt]    {$V_{5}$};


\end{tikzpicture}

==> figures/fig_example_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp30438697211144106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.75,71.6) .. controls (482.75,69.7) and (484.3,68.15) .. (486.2,68.15) .. controls (488.1,68.15) and (489.65,69.7) .. (489.65,71.6) .. controls (489.65,73.5) and (488.1,75.05) .. (486.2,75.05) .. controls (484.3,75.05) and (482.75,73.5) .. (482.75,71.6) -- cycle ;
%Shape: Ellipse [id:dp09109805625493139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.55,133) .. controls (401.55,131.1) and (403.1,129.55) .. (405,129.55) .. controls (406.9,129.55) and (408.45,131.1) .. (408.45,133) .. controls (408.45,134.9) and (406.9,136.45) .. (405,136.45) .. controls (403.1,136.45) and (401.55,134.9) .. (401.55,133) -- cycle ;
%Shape: Ellipse [id:dp350532533140405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.75,98.6) .. controls (479.75,96.7) and (481.3,95.15) .. (483.2,95.15) .. controls (485.1,95.15) and (486.65,96.7) .. (486.65,98.6) .. controls (486.65,100.5) and (485.1,102.05) .. (483.2,102.05) .. controls (481.3,102.05) and (479.75,100.5) .. (479.75,98.6) -- cycle ;
%Shape: Ellipse [id:dp4635880255430096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.46,186.35) .. controls (444.46,184.45) and (446,182.91) .. (447.9,182.91) .. controls (449.81,182.91) and (451.35,184.45) .. (451.35,186.35) .. controls (451.35,188.26) and (449.81,189.8) .. (447.9,189.8) .. controls (446,189.8) and (444.46,188.26) .. (444.46,186.35) -- cycle ;
%Straight Lines [id:da2109927055766847] 
\draw    (405,133) -- (447.9,186.35) ;
%Straight Lines [id:da16583841054381876] 
\draw    (486.2,71.6) -- (405,133) ;
%Straight Lines [id:da04263867000859256] 
\draw    (447.9,186.35) -- (510.7,154) ;
%Straight Lines [id:da15470588534096463] 
\draw    (405,133) -- (483.2,98.6) ;
%Shape: Ellipse [id:dp9619973726620624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.75,216.6) .. controls (452.75,214.7) and (454.3,213.15) .. (456.2,213.15) .. controls (458.1,213.15) and (459.65,214.7) .. (459.65,216.6) .. controls (459.65,218.5) and (458.1,220.05) .. (456.2,220.05) .. controls (454.3,220.05) and (452.75,218.5) .. (452.75,216.6) -- cycle ;
%Shape: Ellipse [id:dp6993173821131625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.4,204.6) .. controls (435.4,202.7) and (436.95,201.15) .. (438.85,201.15) .. controls (440.75,201.15) and (442.3,202.7) .. (442.3,204.6) .. controls (442.3,206.5) and (440.75,208.05) .. (438.85,208.05) .. controls (436.95,208.05) and (435.4,206.5) .. (435.4,204.6) -- cycle ;
%Shape: Ellipse [id:dp2609790598738182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.25,154) .. controls (507.25,152.1) and (508.8,150.55) .. (510.7,150.55) .. controls (512.6,150.55) and (514.15,152.1) .. (514.15,154) .. controls (514.15,155.9) and (512.6,157.45) .. (510.7,157.45) .. controls (508.8,157.45) and (507.25,155.9) .. (507.25,154) -- cycle ;
%Straight Lines [id:da48030406759924316] 
\draw    (405,133) -- (510.7,154) ;
%Straight Lines [id:da8510259249714724] 
\draw    (483.2,98.6) -- (510.7,154) ;
%Straight Lines [id:da3717223387220695] 
\draw    (510.7,154) -- (486.2,71.6) ;
%Straight Lines [id:da7644566620125052] 
\draw    (485.7,72.55) -- (483.2,98.6) ;
%Straight Lines [id:da715793033894722] 
\draw    (405,133) -- (438.85,204.6) ;
%Straight Lines [id:da8749031626880841] 
\draw    (405,133) -- (456.2,216.6) ;
%Straight Lines [id:da3553222651567238] 
\draw    (510.7,154) -- (456.2,216.6) ;
%Straight Lines [id:da14312942403855455] 
\draw    (510.7,154) -- (438.85,204.6) ;
%Straight Lines [id:da3961351044625032] 
\draw    (447.9,186.35) -- (456.2,216.6) ;
%Straight Lines [id:da4435135350923354] 
\draw    (447.9,186.35) -- (438.85,204.6) ;
%Straight Lines [id:da1307431709054634] 
\draw    (438.85,204.6) -- (456.2,216.6) ;
%Shape: Circle [id:dp8117739703197576] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (427.05,201.48) .. controls (427.05,187.67) and (438.25,176.48) .. (452.05,176.48) .. controls (465.86,176.48) and (477.05,187.67) .. (477.05,201.48) .. controls (477.05,215.28) and (465.86,226.48) .. (452.05,226.48) .. controls (438.25,226.48) and (427.05,215.28) .. (427.05,201.48) -- cycle ;
%Shape: Circle [id:dp5994555316239375] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (459.45,85.57) .. controls (459.45,71.77) and (470.64,60.57) .. (484.45,60.57) .. controls (498.26,60.57) and (509.45,71.77) .. (509.45,85.57) .. controls (509.45,99.38) and (498.26,110.57) .. (484.45,110.57) .. controls (470.64,110.57) and (459.45,99.38) .. (459.45,85.57) -- cycle ;
%Shape: Ellipse [id:dp7844134114766035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.75,131.6) .. controls (352.75,129.7) and (354.3,128.15) .. (356.2,128.15) .. controls (358.1,128.15) and (359.65,129.7) .. (359.65,131.6) .. controls (359.65,133.5) and (358.1,135.05) .. (356.2,135.05) .. controls (354.3,135.05) and (352.75,133.5) .. (352.75,131.6) -- cycle ;
%Straight Lines [id:da9872909397918931] 
\draw    (356.2,131.6) -- (405,133) ;

% Text Node
\draw (393,114.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (345,112.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (481,48.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (516.15,162.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (461.65,225) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (471,115.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (442,163.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (412,201.4) node [anchor=north west][inner sep=0.75pt]    {$7$};


\end{tikzpicture}
